Direct Pass@$k$ Optimization for Thought Pruning: Balancing Quality and Diversity in Test-Time Reasoning

Test-time scaling has emerged as a key inference strategy for reasoning models, where a model generates a large number of candidate solutions in the hope of finding at least one correct solution. Running all candidate solutions to completion can be computationally demanding, so recent work prunes the candidate pool after generating only a short prefix, committing further computation only to the surviving candidates. Existing pruning strategies divide broadly into two categories: Quality-based methods assign a score to each partial solution and discard those predicted to ultimately lead to an incorrect final solution, while diversity-based methods select partial solutions that follow different reasoning trajectories and are therefore likely to cover different final solutions. The tension between these two objectives is an instance of exploration versus exploitation, yet little to no prior work on pruning exposes this trade-off directly, let alone optimizes it. In this paper, we introduce a pruning procedure that addresses this trade-off directly by optimizing pass@$k$ over the selected solution pool. In particular, it chooses the pool to maximize the probability that at least one of its partial solutions, when continued to completion, yields a correct answer. Because this objective simultaneously rewards high-quality partial solutions and penalizes redundancy among them, quality and diversity are naturally balanced by the criterion itself rather than through separate ad-hoc design choices. On eight open-weight reasoning models, our method outperforms existing quality-based and diversity-based pruning strategies. The gains are particularly pronounced when the pruning procedure keeps a moderate number of partial solutions for continued generation, highlighting the value of directly balancing quality and diversity during pruning.

==> (inline-0) <==
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 24.0\,{\scriptsize (0.00)} & 34.4\,{\scriptsize (0.00)} & 45.4\,{\scriptsize (0.00)} & 56.5\,{\scriptsize (0.00)} & 67.6\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 24.9\,{\scriptsize (0.27)} & 33.8\,{\scriptsize (0.25)} & 44.3\,{\scriptsize (0.21)} & 56.2\,{\scriptsize (0.30)} & 67.1\,{\scriptsize (0.27)} \\
RepExp & 23.9\,{\scriptsize (0.12)} & 33.5\,{\scriptsize (0.10)} & 45.0\,{\scriptsize (0.08)} & 55.9\,{\scriptsize (0.08)} & 67.0\,{\scriptsize (0.06)} \\
PKTP & 25.6\,{\scriptsize (0.29)} & 36.3\,{\scriptsize (0.22)} & 47.2\,{\scriptsize (0.29)} & 58.4\,{\scriptsize (0.31)} & 69.3\,{\scriptsize (0.28)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{Qwen3-1.7B}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 39.5\,{\scriptsize (0.00)} & 51.5\,{\scriptsize (0.00)} & 62.6\,{\scriptsize (0.00)} & 72.5\,{\scriptsize (0.00)} & 81.0\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 40.7\,{\scriptsize (0.28)} & 52.0\,{\scriptsize (0.24)} & 63.1\,{\scriptsize (0.27)} & 72.5\,{\scriptsize (0.18)} & 79.9\,{\scriptsize (0.20)} \\
RepExp & 39.6\,{\scriptsize (0.08)} & 51.6\,{\scriptsize (0.08)} & 63.9\,{\scriptsize (0.07)} & 74.6\,{\scriptsize (0.04)} & 82.2\,{\scriptsize (0.03)} \\
PKTP & 39.3\,{\scriptsize (0.35)} & 52.7\,{\scriptsize (0.29)} & 64.4\,{\scriptsize (0.24)} & 73.8\,{\scriptsize (0.23)} & 81.7\,{\scriptsize (0.21)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\par\vspace{6pt}
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{OpenMath-Nemotron-1.5B}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 47.1\,{\scriptsize (0.00)} & 59.3\,{\scriptsize (0.00)} & 69.3\,{\scriptsize (0.00)} & 77.3\,{\scriptsize (0.00)} & 83.9\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 48.2\,{\scriptsize (0.26)} & 59.8\,{\scriptsize (0.23)} & 69.4\,{\scriptsize (0.26)} & 77.6\,{\scriptsize (0.18)} & 84.0\,{\scriptsize (0.16)} \\
RepExp & 47.3\,{\scriptsize (0.06)} & 57.9\,{\scriptsize (0.07)} & 68.9\,{\scriptsize (0.05)} & 76.8\,{\scriptsize (0.05)} & 84.7\,{\scriptsize (0.03)} \\
PKTP & 48.1\,{\scriptsize (0.32)} & 59.4\,{\scriptsize (0.28)} & 69.4\,{\scriptsize (0.20)} & 78.3\,{\scriptsize (0.19)} & 85.2\,{\scriptsize (0.17)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{DeepSeek-R1-Distill-Qwen-1.5B}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 27.4\,{\scriptsize (0.00)} & 38.4\,{\scriptsize (0.00)} & 49.5\,{\scriptsize (0.00)} & 60.2\,{\scriptsize (0.00)} & 70.3\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 30.1\,{\scriptsize (0.22)} & 39.8\,{\scriptsize (0.21)} & 49.9\,{\scriptsize (0.20)} & 59.4\,{\scriptsize (0.22)} & 69.7\,{\scriptsize (0.24)} \\
RepExp & 27.3\,{\scriptsize (0.08)} & 38.5\,{\scriptsize (0.07)} & 49.8\,{\scriptsize (0.04)} & 60.6\,{\scriptsize (0.06)} & 72.6\,{\scriptsize (0.03)} \\
PKTP & 30.3\,{\scriptsize (0.28)} & 41.4\,{\scriptsize (0.18)} & 52.9\,{\scriptsize (0.28)} & 62.5\,{\scriptsize (0.21)} & 71.7\,{\scriptsize (0.23)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\par\vspace{6pt}
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{Qwen3-8B}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 46.9\,{\scriptsize (0.00)} & 58.0\,{\scriptsize (0.00)} & 67.2\,{\scriptsize (0.00)} & 75.2\,{\scriptsize (0.00)} & 82.3\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 49.2\,{\scriptsize (0.35)} & 59.2\,{\scriptsize (0.28)} & 67.4\,{\scriptsize (0.23)} & 74.4\,{\scriptsize (0.20)} & 81.2\,{\scriptsize (0.19)} \\
RepExp & 46.9\,{\scriptsize (0.09)} & 57.4\,{\scriptsize (0.06)} & 68.1\,{\scriptsize (0.07)} & 75.9\,{\scriptsize (0.04)} & 83.0\,{\scriptsize (0.04)} \\
PKTP & 47.3\,{\scriptsize (0.23)} & 58.7\,{\scriptsize (0.33)} & 68.6\,{\scriptsize (0.29)} & 76.0\,{\scriptsize (0.22)} & 83.0\,{\scriptsize (0.26)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{OpenMath-Nemotron-7B}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 44.0\,{\scriptsize (0.00)} & 55.5\,{\scriptsize (0.00)} & 66.0\,{\scriptsize (0.00)} & 75.2\,{\scriptsize (0.00)} & 83.1\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 46.3\,{\scriptsize (0.21)} & 57.5\,{\scriptsize (0.22)} & 67.5\,{\scriptsize (0.23)} & 76.3\,{\scriptsize (0.16)} & 83.6\,{\scriptsize (0.17)} \\
RepExp & 44.0\,{\scriptsize (0.11)} & 56.8\,{\scriptsize (0.07)} & 66.4\,{\scriptsize (0.07)} & 76.3\,{\scriptsize (0.04)} & 84.7\,{\scriptsize (0.05)} \\
PKTP & 47.4\,{\scriptsize (0.29)} & 59.1\,{\scriptsize (0.35)} & 68.2\,{\scriptsize (0.29)} & 76.7\,{\scriptsize (0.24)} & 84.3\,{\scriptsize (0.21)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\par\vspace{6pt}
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{DeepSeek-R1-Distill-Qwen-7B}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 37.5\,{\scriptsize (0.00)} & 48.3\,{\scriptsize (0.00)} & 58.5\,{\scriptsize (0.00)} & 68.2\,{\scriptsize (0.00)} & 77.5\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 37.4\,{\scriptsize (0.17)} & 46.7\,{\scriptsize (0.27)} & 56.4\,{\scriptsize (0.25)} & 66.0\,{\scriptsize (0.22)} & 76.6\,{\scriptsize (0.32)} \\
RepExp & 37.4\,{\scriptsize (0.08)} & 47.2\,{\scriptsize (0.08)} & 58.6\,{\scriptsize (0.07)} & 70.0\,{\scriptsize (0.04)} & 79.7\,{\scriptsize (0.04)} \\
PKTP & 38.6\,{\scriptsize (0.27)} & 49.5\,{\scriptsize (0.24)} & 59.7\,{\scriptsize (0.25)} & 70.0\,{\scriptsize (0.31)} & 79.3\,{\scriptsize (0.28)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{Skywork-OR1-Math-7B}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 42.5\,{\scriptsize (0.00)} & 53.1\,{\scriptsize (0.00)} & 62.7\,{\scriptsize (0.00)} & 71.5\,{\scriptsize (0.00)} & 79.8\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 44.4\,{\scriptsize (0.24)} & 54.2\,{\scriptsize (0.22)} & 62.9\,{\scriptsize (0.18)} & 71.3\,{\scriptsize (0.29)} & 79.4\,{\scriptsize (0.22)} \\
RepExp & 42.5\,{\scriptsize (0.09)} & 54.5\,{\scriptsize (0.09)} & 64.5\,{\scriptsize (0.06)} & 72.1\,{\scriptsize (0.04)} & 79.4\,{\scriptsize (0.05)} \\
PKTP & 44.7\,{\scriptsize (0.34)} & 55.7\,{\scriptsize (0.22)} & 65.6\,{\scriptsize (0.26)} & 73.2\,{\scriptsize (0.29)} & 80.3\,{\scriptsize (0.22)} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 23.2\,{\scriptsize (0.00)} & 33.8\,{\scriptsize (0.00)} & 45.5\,{\scriptsize (0.00)} & 58.3\,{\scriptsize (0.00)} & 71.2\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 26.6\,{\scriptsize (0.70)} & 35.6\,{\scriptsize (0.61)} & 43.6\,{\scriptsize (0.84)} & 56.5\,{\scriptsize (0.89)} & 72.5\,{\scriptsize (0.79)} \\
RepExp & 23.3\,{\scriptsize (0.28)} & 29.5\,{\scriptsize (0.23)} & 41.4\,{\scriptsize (0.20)} & 53.7\,{\scriptsize (0.22)} & 66.5\,{\scriptsize (0.15)} \\
PKTP & 25.2\,{\scriptsize (1.07)} & 36.7\,{\scriptsize (1.01)} & 50.2\,{\scriptsize (1.11)} & 64.2\,{\scriptsize (0.79)} & 75.5\,{\scriptsize (0.78)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{HMMT}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 20.8\,{\scriptsize (0.00)} & 29.9\,{\scriptsize (0.00)} & 39.9\,{\scriptsize (0.00)} & 50.8\,{\scriptsize (0.00)} & 62.1\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 27.1\,{\scriptsize (0.68)} & 33.3\,{\scriptsize (0.84)} & 43.0\,{\scriptsize (0.69)} & 49.9\,{\scriptsize (0.60)} & 60.5\,{\scriptsize (0.60)} \\
RepExp & 20.3\,{\scriptsize (0.24)} & 30.9\,{\scriptsize (0.25)} & 39.1\,{\scriptsize (0.20)} & 47.7\,{\scriptsize (0.20)} & 60.0\,{\scriptsize (0.14)} \\
PKTP & 26.3\,{\scriptsize (0.95)} & 39.0\,{\scriptsize (0.75)} & 48.5\,{\scriptsize (0.83)} & 55.0\,{\scriptsize (0.52)} & 63.4\,{\scriptsize (0.56)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\par\vspace{6pt}
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{BeyondAIME}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 11.7\,{\scriptsize (0.00)} & 19.5\,{\scriptsize (0.00)} & 29.6\,{\scriptsize (0.00)} & 41.2\,{\scriptsize (0.00)} & 54.2\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 15.9\,{\scriptsize (0.76)} & 22.6\,{\scriptsize (0.76)} & 34.1\,{\scriptsize (0.86)} & 44.3\,{\scriptsize (1.09)} & 52.0\,{\scriptsize (0.89)} \\
RepExp & 11.7\,{\scriptsize (0.28)} & 19.2\,{\scriptsize (0.22)} & 30.8\,{\scriptsize (0.24)} & 44.8\,{\scriptsize (0.22)} & 58.8\,{\scriptsize (0.14)} \\
PKTP & 12.8\,{\scriptsize (0.72)} & 19.2\,{\scriptsize (0.76)} & 28.0\,{\scriptsize (0.76)} & 41.2\,{\scriptsize (1.02)} & 54.8\,{\scriptsize (0.68)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{OlymMATH (Easy)}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 13.3\,{\scriptsize (0.00)} & 21.4\,{\scriptsize (0.00)} & 31.7\,{\scriptsize (0.00)} & 44.0\,{\scriptsize (0.00)} & 57.8\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 13.1\,{\scriptsize (0.55)} & 19.6\,{\scriptsize (0.63)} & 29.0\,{\scriptsize (0.68)} & 41.2\,{\scriptsize (0.74)} & 53.0\,{\scriptsize (0.87)} \\
RepExp & 13.4\,{\scriptsize (0.18)} & 21.2\,{\scriptsize (0.18)} & 31.6\,{\scriptsize (0.18)} & 42.3\,{\scriptsize (0.21)} & 58.5\,{\scriptsize (0.15)} \\
PKTP & 13.3\,{\scriptsize (0.51)} & 19.5\,{\scriptsize (0.71)} & 28.5\,{\scriptsize (0.77)} & 43.1\,{\scriptsize (1.11)} & 59.7\,{\scriptsize (0.80)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\par\vspace{6pt}
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{Omni-MATH}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 28.3\,{\scriptsize (0.00)} & 39.4\,{\scriptsize (0.00)} & 50.2\,{\scriptsize (0.00)} & 59.7\,{\scriptsize (0.00)} & 68.8\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 27.1\,{\scriptsize (0.63)} & 36.7\,{\scriptsize (0.77)} & 48.4\,{\scriptsize (0.41)} & 60.9\,{\scriptsize (0.61)} & 70.1\,{\scriptsize (0.51)} \\
RepExp & 28.0\,{\scriptsize (0.20)} & 39.7\,{\scriptsize (0.17)} & 52.6\,{\scriptsize (0.12)} & 59.8\,{\scriptsize (0.11)} & 67.1\,{\scriptsize (0.10)} \\
PKTP & 28.7\,{\scriptsize (0.72)} & 40.2\,{\scriptsize (0.72)} & 52.5\,{\scriptsize (0.75)} & 62.5\,{\scriptsize (0.41)} & 71.9\,{\scriptsize (0.58)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{RIMO-N}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 38.9\,{\scriptsize (0.00)} & 53.0\,{\scriptsize (0.00)} & 65.5\,{\scriptsize (0.00)} & 76.0\,{\scriptsize (0.00)} & 84.3\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 36.5\,{\scriptsize (0.60)} & 49.9\,{\scriptsize (0.66)} & 61.6\,{\scriptsize (0.55)} & 75.7\,{\scriptsize (0.72)} & 86.1\,{\scriptsize (0.50)} \\
RepExp & 38.9\,{\scriptsize (0.28)} & 50.9\,{\scriptsize (0.20)} & 63.3\,{\scriptsize (0.21)} & 77.2\,{\scriptsize (0.11)} & 84.2\,{\scriptsize (0.08)} \\
PKTP & 41.0\,{\scriptsize (0.86)} & 56.5\,{\scriptsize (0.69)} & 67.6\,{\scriptsize (0.49)} & 76.5\,{\scriptsize (0.41)} & 83.2\,{\scriptsize (0.41)} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 47.0\,{\scriptsize (0.00)} & 59.6\,{\scriptsize (0.00)} & 70.4\,{\scriptsize (0.00)} & 78.9\,{\scriptsize (0.00)} & 85.4\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 51.7\,{\scriptsize (0.60)} & 63.3\,{\scriptsize (0.65)} & 73.2\,{\scriptsize (0.56)} & 81.0\,{\scriptsize (0.57)} & 87.3\,{\scriptsize (0.31)} \\
RepExp & 47.4\,{\scriptsize (0.21)} & 60.7\,{\scriptsize (0.23)} & 72.2\,{\scriptsize (0.19)} & 85.6\,{\scriptsize (0.09)} & 90.6\,{\scriptsize (0.07)} \\
PKTP & 44.0\,{\scriptsize (0.96)} & 58.3\,{\scriptsize (0.62)} & 71.5\,{\scriptsize (0.57)} & 80.3\,{\scriptsize (0.44)} & 87.2\,{\scriptsize (0.41)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{HMMT}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 41.9\,{\scriptsize (0.00)} & 52.4\,{\scriptsize (0.00)} & 62.7\,{\scriptsize (0.00)} & 72.7\,{\scriptsize (0.00)} & 82.2\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 45.8\,{\scriptsize (0.58)} & 56.0\,{\scriptsize (0.63)} & 62.1\,{\scriptsize (0.48)} & 69.9\,{\scriptsize (0.51)} & 78.1\,{\scriptsize (0.63)} \\
RepExp & 41.7\,{\scriptsize (0.21)} & 51.7\,{\scriptsize (0.22)} & 64.2\,{\scriptsize (0.18)} & 76.7\,{\scriptsize (0.18)} & 85.2\,{\scriptsize (0.09)} \\
PKTP & 42.7\,{\scriptsize (0.83)} & 54.8\,{\scriptsize (0.91)} & 66.6\,{\scriptsize (0.67)} & 74.7\,{\scriptsize (0.51)} & 82.1\,{\scriptsize (0.65)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\par\vspace{6pt}
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{BeyondAIME}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 35.0\,{\scriptsize (0.00)} & 45.7\,{\scriptsize (0.00)} & 55.8\,{\scriptsize (0.00)} & 65.8\,{\scriptsize (0.00)} & 75.7\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 34.2\,{\scriptsize (0.67)} & 44.4\,{\scriptsize (0.81)} & 55.6\,{\scriptsize (0.88)} & 65.9\,{\scriptsize (0.60)} & 76.2\,{\scriptsize (0.60)} \\
RepExp & 34.9\,{\scriptsize (0.23)} & 41.6\,{\scriptsize (0.24)} & 55.2\,{\scriptsize (0.14)} & 66.7\,{\scriptsize (0.14)} & 77.3\,{\scriptsize (0.09)} \\
PKTP & 32.0\,{\scriptsize (0.79)} & 43.7\,{\scriptsize (0.70)} & 54.3\,{\scriptsize (0.74)} & 65.2\,{\scriptsize (0.61)} & 76.0\,{\scriptsize (0.75)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{OlymMATH (Easy)}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 42.4\,{\scriptsize (0.00)} & 57.5\,{\scriptsize (0.00)} & 71.3\,{\scriptsize (0.00)} & 81.8\,{\scriptsize (0.00)} & 89.6\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 41.8\,{\scriptsize (0.54)} & 56.1\,{\scriptsize (0.70)} & 72.3\,{\scriptsize (0.65)} & 84.2\,{\scriptsize (0.51)} & 89.7\,{\scriptsize (0.33)} \\
RepExp & 42.6\,{\scriptsize (0.19)} & 56.6\,{\scriptsize (0.18)} & 71.3\,{\scriptsize (0.14)} & 79.7\,{\scriptsize (0.10)} & 89.0\,{\scriptsize (0.09)} \\
PKTP & 42.9\,{\scriptsize (0.71)} & 59.2\,{\scriptsize (0.84)} & 73.4\,{\scriptsize (0.56)} & 84.5\,{\scriptsize (0.46)} & 91.4\,{\scriptsize (0.37)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\par\vspace{6pt}
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{Omni-MATH}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 31.9\,{\scriptsize (0.00)} & 42.0\,{\scriptsize (0.00)} & 51.8\,{\scriptsize (0.00)} & 61.2\,{\scriptsize (0.00)} & 70.3\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 27.8\,{\scriptsize (0.44)} & 38.5\,{\scriptsize (0.56)} & 49.7\,{\scriptsize (0.53)} & 59.5\,{\scriptsize (0.25)} & 66.4\,{\scriptsize (0.50)} \\
RepExp & 31.9\,{\scriptsize (0.17)} & 44.2\,{\scriptsize (0.16)} & 55.1\,{\scriptsize (0.11)} & 64.4\,{\scriptsize (0.09)} & 70.1\,{\scriptsize (0.08)} \\
PKTP & 31.3\,{\scriptsize (0.70)} & 42.1\,{\scriptsize (0.41)} & 51.2\,{\scriptsize (0.38)} & 61.2\,{\scriptsize (0.47)} & 70.2\,{\scriptsize (0.26)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{RIMO-N}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 41.5\,{\scriptsize (0.00)} & 54.2\,{\scriptsize (0.00)} & 65.8\,{\scriptsize (0.00)} & 76.3\,{\scriptsize (0.00)} & 84.9\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 48.8\,{\scriptsize (0.70)} & 58.9\,{\scriptsize (0.52)} & 68.6\,{\scriptsize (0.64)} & 76.3\,{\scriptsize (0.65)} & 84.6\,{\scriptsize (0.40)} \\
RepExp & 41.6\,{\scriptsize (0.24)} & 55.8\,{\scriptsize (0.20)} & 66.4\,{\scriptsize (0.19)} & 76.9\,{\scriptsize (0.16)} & 85.0\,{\scriptsize (0.10)} \\
PKTP & 45.7\,{\scriptsize (0.76)} & 60.8\,{\scriptsize (0.59)} & 72.3\,{\scriptsize (0.65)} & 79.2\,{\scriptsize (0.48)} & 85.4\,{\scriptsize (0.55)} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 59.1\,{\scriptsize (0.00)} & 72.1\,{\scriptsize (0.00)} & 80.8\,{\scriptsize (0.00)} & 86.2\,{\scriptsize (0.00)} & 90.1\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 63.5\,{\scriptsize (0.68)} & 75.4\,{\scriptsize (0.43)} & 83.3\,{\scriptsize (0.45)} & 89.1\,{\scriptsize (0.37)} & 92.1\,{\scriptsize (0.25)} \\
RepExp & 59.1\,{\scriptsize (0.17)} & 70.7\,{\scriptsize (0.15)} & 77.6\,{\scriptsize (0.11)} & 84.7\,{\scriptsize (0.10)} & 91.6\,{\scriptsize (0.06)} \\
PKTP & 62.1\,{\scriptsize (0.61)} & 74.1\,{\scriptsize (0.75)} & 82.3\,{\scriptsize (0.41)} & 85.9\,{\scriptsize (0.33)} & 89.9\,{\scriptsize (0.36)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{HMMT}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 41.3\,{\scriptsize (0.00)} & 51.2\,{\scriptsize (0.00)} & 60.5\,{\scriptsize (0.00)} & 69.1\,{\scriptsize (0.00)} & 76.9\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 45.5\,{\scriptsize (0.60)} & 55.2\,{\scriptsize (0.69)} & 63.9\,{\scriptsize (0.69)} & 71.6\,{\scriptsize (0.59)} & 77.4\,{\scriptsize (0.35)} \\
RepExp & 41.5\,{\scriptsize (0.26)} & 51.5\,{\scriptsize (0.24)} & 63.7\,{\scriptsize (0.16)} & 72.2\,{\scriptsize (0.15)} & 80.0\,{\scriptsize (0.10)} \\
PKTP & 49.3\,{\scriptsize (0.64)} & 56.4\,{\scriptsize (0.71)} & 65.6\,{\scriptsize (0.72)} & 74.2\,{\scriptsize (0.45)} & 83.0\,{\scriptsize (0.40)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\par\vspace{6pt}
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{BeyondAIME}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 43.8\,{\scriptsize (0.00)} & 54.7\,{\scriptsize (0.00)} & 63.8\,{\scriptsize (0.00)} & 71.5\,{\scriptsize (0.00)} & 78.1\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 46.0\,{\scriptsize (0.71)} & 56.8\,{\scriptsize (0.67)} & 65.7\,{\scriptsize (0.67)} & 74.1\,{\scriptsize (0.46)} & 81.1\,{\scriptsize (0.42)} \\
RepExp & 43.8\,{\scriptsize (0.16)} & 52.9\,{\scriptsize (0.14)} & 63.4\,{\scriptsize (0.12)} & 72.3\,{\scriptsize (0.13)} & 79.6\,{\scriptsize (0.12)} \\
PKTP & 43.8\,{\scriptsize (0.51)} & 53.9\,{\scriptsize (0.63)} & 62.7\,{\scriptsize (0.55)} & 72.2\,{\scriptsize (0.45)} & 80.9\,{\scriptsize (0.56)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{OlymMATH (Easy)}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 54.7\,{\scriptsize (0.00)} & 69.9\,{\scriptsize (0.00)} & 81.4\,{\scriptsize (0.00)} & 88.7\,{\scriptsize (0.00)} & 92.9\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 58.8\,{\scriptsize (0.61)} & 69.2\,{\scriptsize (0.59)} & 79.4\,{\scriptsize (0.50)} & 88.4\,{\scriptsize (0.48)} & 93.9\,{\scriptsize (0.20)} \\
RepExp & 54.9\,{\scriptsize (0.16)} & 66.1\,{\scriptsize (0.16)} & 75.4\,{\scriptsize (0.14)} & 83.2\,{\scriptsize (0.13)} & 89.9\,{\scriptsize (0.06)} \\
PKTP & 59.4\,{\scriptsize (0.53)} & 72.2\,{\scriptsize (0.61)} & 80.8\,{\scriptsize (0.42)} & 87.6\,{\scriptsize (0.32)} & 91.5\,{\scriptsize (0.24)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\par\vspace{6pt}
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{Omni-MATH}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 41.2\,{\scriptsize (0.00)} & 52.5\,{\scriptsize (0.00)} & 62.8\,{\scriptsize (0.00)} & 72.1\,{\scriptsize (0.00)} & 80.6\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 37.4\,{\scriptsize (0.38)} & 50.3\,{\scriptsize (0.39)} & 61.2\,{\scriptsize (0.47)} & 70.1\,{\scriptsize (0.32)} & 78.6\,{\scriptsize (0.35)} \\
RepExp & 41.2\,{\scriptsize (0.15)} & 51.8\,{\scriptsize (0.15)} & 65.0\,{\scriptsize (0.13)} & 72.1\,{\scriptsize (0.08)} & 81.9\,{\scriptsize (0.04)} \\
PKTP & 38.0\,{\scriptsize (0.59)} & 50.5\,{\scriptsize (0.49)} & 62.9\,{\scriptsize (0.66)} & 74.6\,{\scriptsize (0.45)} & 82.2\,{\scriptsize (0.30)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{RIMO-N}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 44.7\,{\scriptsize (0.00)} & 56.7\,{\scriptsize (0.00)} & 67.2\,{\scriptsize (0.00)} & 75.9\,{\scriptsize (0.00)} & 83.6\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 43.8\,{\scriptsize (0.80)} & 56.4\,{\scriptsize (0.82)} & 66.0\,{\scriptsize (0.55)} & 74.4\,{\scriptsize (0.51)} & 81.7\,{\scriptsize (0.59)} \\
RepExp & 45.0\,{\scriptsize (0.21)} & 55.9\,{\scriptsize (0.22)} & 69.0\,{\scriptsize (0.19)} & 77.5\,{\scriptsize (0.13)} & 85.7\,{\scriptsize (0.09)} \\
PKTP & 41.5\,{\scriptsize (0.80)} & 52.5\,{\scriptsize (0.79)} & 63.1\,{\scriptsize (0.78)} & 74.9\,{\scriptsize (0.52)} & 84.2\,{\scriptsize (0.41)} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 31.8\,{\scriptsize (0.00)} & 42.5\,{\scriptsize (0.00)} & 53.1\,{\scriptsize (0.00)} & 63.4\,{\scriptsize (0.00)} & 73.2\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 39.3\,{\scriptsize (0.55)} & 47.2\,{\scriptsize (0.41)} & 57.0\,{\scriptsize (0.57)} & 65.4\,{\scriptsize (0.59)} & 75.3\,{\scriptsize (0.50)} \\
RepExp & 31.9\,{\scriptsize (0.21)} & 38.9\,{\scriptsize (0.13)} & 50.2\,{\scriptsize (0.15)} & 63.1\,{\scriptsize (0.18)} & 73.8\,{\scriptsize (0.11)} \\
PKTP & 37.2\,{\scriptsize (0.67)} & 48.9\,{\scriptsize (0.84)} & 59.3\,{\scriptsize (0.73)} & 67.8\,{\scriptsize (0.63)} & 76.1\,{\scriptsize (0.42)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{HMMT}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 27.0\,{\scriptsize (0.00)} & 37.1\,{\scriptsize (0.00)} & 47.5\,{\scriptsize (0.00)} & 57.3\,{\scriptsize (0.00)} & 66.9\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 34.6\,{\scriptsize (0.92)} & 45.2\,{\scriptsize (0.73)} & 54.2\,{\scriptsize (0.62)} & 60.1\,{\scriptsize (0.50)} & 68.3\,{\scriptsize (0.65)} \\
RepExp & 26.8\,{\scriptsize (0.34)} & 36.1\,{\scriptsize (0.28)} & 47.7\,{\scriptsize (0.15)} & 54.0\,{\scriptsize (0.11)} & 67.0\,{\scriptsize (0.14)} \\
PKTP & 34.1\,{\scriptsize (0.73)} & 43.3\,{\scriptsize (0.72)} & 49.5\,{\scriptsize (0.69)} & 56.0\,{\scriptsize (0.65)} & 64.1\,{\scriptsize (0.72)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\par\vspace{6pt}
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{BeyondAIME}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 16.2\,{\scriptsize (0.00)} & 24.6\,{\scriptsize (0.00)} & 34.5\,{\scriptsize (0.00)} & 45.9\,{\scriptsize (0.00)} & 58.4\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 17.0\,{\scriptsize (0.34)} & 23.2\,{\scriptsize (0.57)} & 29.4\,{\scriptsize (0.74)} & 38.3\,{\scriptsize (0.69)} & 51.3\,{\scriptsize (0.67)} \\
RepExp & 16.0\,{\scriptsize (0.16)} & 22.5\,{\scriptsize (0.13)} & 31.8\,{\scriptsize (0.15)} & 45.9\,{\scriptsize (0.21)} & 62.1\,{\scriptsize (0.12)} \\
PKTP & 19.2\,{\scriptsize (0.55)} & 25.6\,{\scriptsize (0.61)} & 36.3\,{\scriptsize (0.64)} & 46.5\,{\scriptsize (0.54)} & 58.2\,{\scriptsize (0.89)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{OlymMATH (Easy)}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 17.2\,{\scriptsize (0.00)} & 27.8\,{\scriptsize (0.00)} & 40.8\,{\scriptsize (0.00)} & 54.4\,{\scriptsize (0.00)} & 67.3\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 16.1\,{\scriptsize (0.45)} & 27.5\,{\scriptsize (0.68)} & 41.0\,{\scriptsize (0.58)} & 50.9\,{\scriptsize (0.64)} & 62.8\,{\scriptsize (0.48)} \\
RepExp & 16.9\,{\scriptsize (0.22)} & 31.9\,{\scriptsize (0.21)} & 42.4\,{\scriptsize (0.19)} & 53.6\,{\scriptsize (0.15)} & 68.7\,{\scriptsize (0.12)} \\
PKTP & 18.5\,{\scriptsize (0.63)} & 29.0\,{\scriptsize (0.99)} & 41.9\,{\scriptsize (0.91)} & 55.7\,{\scriptsize (0.56)} & 69.9\,{\scriptsize (0.38)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\par\vspace{6pt}
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{Omni-MATH}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 29.3\,{\scriptsize (0.00)} & 40.9\,{\scriptsize (0.00)} & 51.5\,{\scriptsize (0.00)} & 60.7\,{\scriptsize (0.00)} & 69.7\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 32.5\,{\scriptsize (0.42)} & 42.3\,{\scriptsize (0.46)} & 52.0\,{\scriptsize (0.50)} & 62.3\,{\scriptsize (0.51)} & 72.3\,{\scriptsize (0.42)} \\
RepExp & 29.2\,{\scriptsize (0.14)} & 42.5\,{\scriptsize (0.16)} & 54.7\,{\scriptsize (0.12)} & 63.3\,{\scriptsize (0.10)} & 74.5\,{\scriptsize (0.07)} \\
PKTP & 31.4\,{\scriptsize (0.57)} & 44.9\,{\scriptsize (0.65)} & 57.8\,{\scriptsize (0.53)} & 65.2\,{\scriptsize (0.30)} & 71.1\,{\scriptsize (0.40)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{RIMO-N}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 39.8\,{\scriptsize (0.00)} & 53.1\,{\scriptsize (0.00)} & 65.2\,{\scriptsize (0.00)} & 75.3\,{\scriptsize (0.00)} & 82.7\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 40.4\,{\scriptsize (0.48)} & 52.0\,{\scriptsize (0.68)} & 63.0\,{\scriptsize (0.74)} & 74.2\,{\scriptsize (0.56)} & 83.4\,{\scriptsize (0.64)} \\
RepExp & 40.0\,{\scriptsize (0.19)} & 52.9\,{\scriptsize (0.16)} & 64.8\,{\scriptsize (0.12)} & 77.1\,{\scriptsize (0.13)} & 84.2\,{\scriptsize (0.10)} \\
PKTP & 40.6\,{\scriptsize (0.82)} & 53.7\,{\scriptsize (0.67)} & 66.6\,{\scriptsize (0.59)} & 77.5\,{\scriptsize (0.51)} & 85.5\,{\scriptsize (0.39)} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 70.2\,{\scriptsize (0.00)} & 80.6\,{\scriptsize (0.00)} & 86.3\,{\scriptsize (0.00)} & 90.1\,{\scriptsize (0.00)} & 93.1\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 69.3\,{\scriptsize (0.64)} & 77.7\,{\scriptsize (0.50)} & 83.6\,{\scriptsize (0.34)} & 87.3\,{\scriptsize (0.32)} & 90.8\,{\scriptsize (0.38)} \\
RepExp & 70.0\,{\scriptsize (0.28)} & 80.9\,{\scriptsize (0.12)} & 86.6\,{\scriptsize (0.10)} & 91.0\,{\scriptsize (0.06)} & 92.8\,{\scriptsize (0.07)} \\
PKTP & 64.1\,{\scriptsize (0.69)} & 77.9\,{\scriptsize (0.55)} & 84.2\,{\scriptsize (0.43)} & 88.6\,{\scriptsize (0.43)} & 93.6\,{\scriptsize (0.41)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{HMMT}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 46.2\,{\scriptsize (0.00)} & 56.3\,{\scriptsize (0.00)} & 65.3\,{\scriptsize (0.00)} & 73.1\,{\scriptsize (0.00)} & 80.3\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 54.3\,{\scriptsize (0.57)} & 65.1\,{\scriptsize (0.61)} & 70.1\,{\scriptsize (0.57)} & 75.2\,{\scriptsize (0.33)} & 78.7\,{\scriptsize (0.33)} \\
RepExp & 46.3\,{\scriptsize (0.23)} & 56.5\,{\scriptsize (0.20)} & 65.5\,{\scriptsize (0.17)} & 74.9\,{\scriptsize (0.15)} & 84.3\,{\scriptsize (0.08)} \\
PKTP & 51.7\,{\scriptsize (0.68)} & 61.8\,{\scriptsize (0.49)} & 70.6\,{\scriptsize (0.54)} & 76.6\,{\scriptsize (0.59)} & 82.9\,{\scriptsize (0.50)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\par\vspace{6pt}
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{AMO-Bench}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 22.9\,{\scriptsize (0.00)} & 32.4\,{\scriptsize (0.00)} & 43.2\,{\scriptsize (0.00)} & 55.5\,{\scriptsize (0.00)} & 69.2\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 25.7\,{\scriptsize (0.68)} & 34.1\,{\scriptsize (0.83)} & 47.2\,{\scriptsize (1.40)} & 57.8\,{\scriptsize (0.96)} & 71.0\,{\scriptsize (1.01)} \\
RepExp & 22.4\,{\scriptsize (0.30)} & 32.3\,{\scriptsize (0.35)} & 40.5\,{\scriptsize (0.33)} & 53.0\,{\scriptsize (0.29)} & 65.1\,{\scriptsize (0.26)} \\
PKTP & 27.2\,{\scriptsize (1.03)} & 37.9\,{\scriptsize (0.79)} & 48.4\,{\scriptsize (0.95)} & 60.5\,{\scriptsize (1.36)} & 73.8\,{\scriptsize (1.10)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{OlymMATH (Hard)}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 30.2\,{\scriptsize (0.00)} & 44.0\,{\scriptsize (0.00)} & 57.8\,{\scriptsize (0.00)} & 70.0\,{\scriptsize (0.00)} & 80.4\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 31.9\,{\scriptsize (0.67)} & 44.1\,{\scriptsize (0.80)} & 57.9\,{\scriptsize (0.60)} & 70.3\,{\scriptsize (0.53)} & 82.2\,{\scriptsize (0.67)} \\
RepExp & 30.3\,{\scriptsize (0.23)} & 46.2\,{\scriptsize (0.19)} & 61.7\,{\scriptsize (0.16)} & 73.8\,{\scriptsize (0.11)} & 83.2\,{\scriptsize (0.10)} \\
PKTP & 33.5\,{\scriptsize (0.80)} & 45.9\,{\scriptsize (0.73)} & 59.3\,{\scriptsize (0.78)} & 69.7\,{\scriptsize (0.76)} & 79.3\,{\scriptsize (0.56)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\par\vspace{6pt}
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{Omni-MATH}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 46.0\,{\scriptsize (0.00)} & 56.9\,{\scriptsize (0.00)} & 65.8\,{\scriptsize (0.00)} & 73.1\,{\scriptsize (0.00)} & 79.7\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 45.3\,{\scriptsize (0.72)} & 54.4\,{\scriptsize (0.51)} & 61.7\,{\scriptsize (0.43)} & 68.5\,{\scriptsize (0.43)} & 75.7\,{\scriptsize (0.43)} \\
RepExp & 46.0\,{\scriptsize (0.19)} & 55.6\,{\scriptsize (0.15)} & 68.6\,{\scriptsize (0.12)} & 74.5\,{\scriptsize (0.11)} & 79.9\,{\scriptsize (0.08)} \\
PKTP & 45.5\,{\scriptsize (0.52)} & 56.5\,{\scriptsize (0.58)} & 64.5\,{\scriptsize (0.44)} & 71.3\,{\scriptsize (0.33)} & 77.7\,{\scriptsize (0.47)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{RIMO-N}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 55.3\,{\scriptsize (0.00)} & 65.9\,{\scriptsize (0.00)} & 74.0\,{\scriptsize (0.00)} & 80.3\,{\scriptsize (0.00)} & 85.7\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 60.9\,{\scriptsize (0.68)} & 70.9\,{\scriptsize (0.59)} & 77.8\,{\scriptsize (0.67)} & 82.7\,{\scriptsize (0.50)} & 86.5\,{\scriptsize (0.29)} \\
RepExp & 55.3\,{\scriptsize (0.15)} & 61.8\,{\scriptsize (0.16)} & 70.7\,{\scriptsize (0.14)} & 76.5\,{\scriptsize (0.08)} & 84.8\,{\scriptsize (0.08)} \\
PKTP & 53.9\,{\scriptsize (1.00)} & 64.0\,{\scriptsize (0.76)} & 77.3\,{\scriptsize (0.74)} & 85.0\,{\scriptsize (0.63)} & 89.8\,{\scriptsize (0.32)} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 68.7\,{\scriptsize (0.00)} & 80.0\,{\scriptsize (0.00)} & 87.0\,{\scriptsize (0.00)} & 91.7\,{\scriptsize (0.00)} & 95.2\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 71.5\,{\scriptsize (0.67)} & 81.8\,{\scriptsize (0.47)} & 86.8\,{\scriptsize (0.35)} & 90.5\,{\scriptsize (0.35)} & 93.8\,{\scriptsize (0.35)} \\
RepExp & 69.1\,{\scriptsize (0.25)} & 81.1\,{\scriptsize (0.16)} & 89.6\,{\scriptsize (0.12)} & 93.5\,{\scriptsize (0.09)} & 98.1\,{\scriptsize (0.05)} \\
PKTP & 72.1\,{\scriptsize (0.71)} & 82.9\,{\scriptsize (0.29)} & 87.6\,{\scriptsize (0.31)} & 90.6\,{\scriptsize (0.45)} & 94.3\,{\scriptsize (0.42)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{HMMT}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 41.4\,{\scriptsize (0.00)} & 52.3\,{\scriptsize (0.00)} & 62.9\,{\scriptsize (0.00)} & 73.1\,{\scriptsize (0.00)} & 82.4\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 43.0\,{\scriptsize (0.50)} & 52.6\,{\scriptsize (0.70)} & 63.4\,{\scriptsize (0.46)} & 72.4\,{\scriptsize (0.40)} & 80.7\,{\scriptsize (0.63)} \\
RepExp & 41.4\,{\scriptsize (0.28)} & 54.1\,{\scriptsize (0.25)} & 62.5\,{\scriptsize (0.18)} & 73.6\,{\scriptsize (0.11)} & 83.6\,{\scriptsize (0.09)} \\
PKTP & 47.0\,{\scriptsize (0.68)} & 58.7\,{\scriptsize (0.88)} & 67.9\,{\scriptsize (0.55)} & 77.8\,{\scriptsize (0.44)} & 83.9\,{\scriptsize (0.51)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\par\vspace{6pt}
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{AMO-Bench}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 16.9\,{\scriptsize (0.00)} & 27.0\,{\scriptsize (0.00)} & 38.9\,{\scriptsize (0.00)} & 51.2\,{\scriptsize (0.00)} & 63.6\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 18.8\,{\scriptsize (1.35)} & 29.2\,{\scriptsize (1.13)} & 41.8\,{\scriptsize (1.44)} & 54.0\,{\scriptsize (0.82)} & 66.3\,{\scriptsize (0.80)} \\
RepExp & 17.1\,{\scriptsize (0.35)} & 34.0\,{\scriptsize (0.33)} & 43.1\,{\scriptsize (0.28)} & 55.7\,{\scriptsize (0.27)} & 71.0\,{\scriptsize (0.19)} \\
PKTP & 20.5\,{\scriptsize (0.78)} & 27.0\,{\scriptsize (0.76)} & 35.5\,{\scriptsize (1.06)} & 47.7\,{\scriptsize (1.11)} & 67.7\,{\scriptsize (1.14)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{OlymMATH (Hard)}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 24.5\,{\scriptsize (0.00)} & 36.9\,{\scriptsize (0.00)} & 50.4\,{\scriptsize (0.00)} & 63.1\,{\scriptsize (0.00)} & 73.7\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 28.7\,{\scriptsize (0.87)} & 42.4\,{\scriptsize (0.68)} & 55.9\,{\scriptsize (0.68)} & 68.2\,{\scriptsize (0.52)} & 77.2\,{\scriptsize (0.51)} \\
RepExp & 24.4\,{\scriptsize (0.23)} & 38.6\,{\scriptsize (0.21)} & 53.3\,{\scriptsize (0.16)} & 67.1\,{\scriptsize (0.13)} & 75.4\,{\scriptsize (0.10)} \\
PKTP & 29.7\,{\scriptsize (0.75)} & 43.6\,{\scriptsize (0.90)} & 55.3\,{\scriptsize (0.65)} & 67.5\,{\scriptsize (0.45)} & 77.4\,{\scriptsize (0.50)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\par\vspace{6pt}
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{Omni-MATH}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 47.4\,{\scriptsize (0.00)} & 59.1\,{\scriptsize (0.00)} & 69.6\,{\scriptsize (0.00)} & 78.7\,{\scriptsize (0.00)} & 86.1\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 47.1\,{\scriptsize (0.36)} & 58.9\,{\scriptsize (0.48)} & 69.3\,{\scriptsize (0.41)} & 77.9\,{\scriptsize (0.39)} & 85.6\,{\scriptsize (0.29)} \\
RepExp & 47.2\,{\scriptsize (0.17)} & 57.9\,{\scriptsize (0.11)} & 65.8\,{\scriptsize (0.10)} & 77.4\,{\scriptsize (0.07)} & 87.4\,{\scriptsize (0.06)} \\
PKTP & 48.1\,{\scriptsize (0.44)} & 60.9\,{\scriptsize (0.57)} & 71.9\,{\scriptsize (0.61)} & 80.1\,{\scriptsize (0.43)} & 87.1\,{\scriptsize (0.22)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{RIMO-N}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 49.5\,{\scriptsize (0.00)} & 61.1\,{\scriptsize (0.00)} & 70.6\,{\scriptsize (0.00)} & 78.3\,{\scriptsize (0.00)} & 84.9\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 55.5\,{\scriptsize (0.82)} & 65.2\,{\scriptsize (0.75)} & 73.3\,{\scriptsize (0.50)} & 82.0\,{\scriptsize (0.55)} & 87.2\,{\scriptsize (0.35)} \\
RepExp & 49.6\,{\scriptsize (0.17)} & 64.1\,{\scriptsize (0.18)} & 74.0\,{\scriptsize (0.11)} & 78.9\,{\scriptsize (0.11)} & 83.9\,{\scriptsize (0.10)} \\
PKTP & 54.4\,{\scriptsize (0.81)} & 64.5\,{\scriptsize (0.65)} & 71.1\,{\scriptsize (0.43)} & 78.2\,{\scriptsize (0.54)} & 84.5\,{\scriptsize (0.42)} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 52.7\,{\scriptsize (0.00)} & 66.5\,{\scriptsize (0.00)} & 76.9\,{\scriptsize (0.00)} & 83.5\,{\scriptsize (0.00)} & 88.2\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 51.6\,{\scriptsize (0.58)} & 65.4\,{\scriptsize (0.47)} & 75.1\,{\scriptsize (0.44)} & 80.9\,{\scriptsize (0.35)} & 87.4\,{\scriptsize (0.60)} \\
RepExp & 52.3\,{\scriptsize (0.25)} & 65.0\,{\scriptsize (0.25)} & 77.1\,{\scriptsize (0.16)} & 87.2\,{\scriptsize (0.09)} & 90.5\,{\scriptsize (0.04)} \\
PKTP & 55.2\,{\scriptsize (0.87)} & 68.6\,{\scriptsize (0.57)} & 78.1\,{\scriptsize (0.40)} & 86.1\,{\scriptsize (0.45)} & 90.2\,{\scriptsize (0.33)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{HMMT}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 38.1\,{\scriptsize (0.00)} & 47.0\,{\scriptsize (0.00)} & 55.7\,{\scriptsize (0.00)} & 65.4\,{\scriptsize (0.00)} & 75.4\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 41.5\,{\scriptsize (0.40)} & 45.4\,{\scriptsize (0.38)} & 51.7\,{\scriptsize (0.68)} & 62.3\,{\scriptsize (0.59)} & 77.1\,{\scriptsize (0.71)} \\
RepExp & 38.0\,{\scriptsize (0.16)} & 46.1\,{\scriptsize (0.20)} & 55.0\,{\scriptsize (0.22)} & 68.7\,{\scriptsize (0.19)} & 80.2\,{\scriptsize (0.10)} \\
PKTP & 41.0\,{\scriptsize (0.73)} & 48.6\,{\scriptsize (0.76)} & 57.9\,{\scriptsize (0.82)} & 68.3\,{\scriptsize (0.63)} & 77.5\,{\scriptsize (0.65)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\par\vspace{6pt}
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{AMO-Bench}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 7.0\,{\scriptsize (0.00)} & 12.5\,{\scriptsize (0.00)} & 21.1\,{\scriptsize (0.00)} & 33.3\,{\scriptsize (0.00)} & 48.8\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 6.3\,{\scriptsize (0.59)} & 12.4\,{\scriptsize (0.79)} & 23.7\,{\scriptsize (1.11)} & 42.0\,{\scriptsize (1.52)} & 57.6\,{\scriptsize (1.26)} \\
RepExp & 7.4\,{\scriptsize (0.36)} & 12.2\,{\scriptsize (0.39)} & 26.2\,{\scriptsize (0.50)} & 41.7\,{\scriptsize (0.31)} & 60.4\,{\scriptsize (0.24)} \\
PKTP & 10.7\,{\scriptsize (1.32)} & 20.0\,{\scriptsize (1.82)} & 33.9\,{\scriptsize (1.40)} & 49.3\,{\scriptsize (1.45)} & 62.4\,{\scriptsize (1.27)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{OlymMATH (Hard)}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 11.5\,{\scriptsize (0.00)} & 19.2\,{\scriptsize (0.00)} & 29.9\,{\scriptsize (0.00)} & 43.3\,{\scriptsize (0.00)} & 57.9\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 13.7\,{\scriptsize (0.53)} & 21.2\,{\scriptsize (0.60)} & 28.0\,{\scriptsize (0.42)} & 37.7\,{\scriptsize (0.65)} & 52.7\,{\scriptsize (0.73)} \\
RepExp & 11.6\,{\scriptsize (0.18)} & 19.2\,{\scriptsize (0.20)} & 27.8\,{\scriptsize (0.17)} & 39.5\,{\scriptsize (0.16)} & 60.6\,{\scriptsize (0.10)} \\
PKTP & 10.6\,{\scriptsize (0.46)} & 20.3\,{\scriptsize (0.56)} & 29.4\,{\scriptsize (0.54)} & 43.4\,{\scriptsize (0.73)} & 58.0\,{\scriptsize (0.59)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\par\vspace{6pt}
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{Omni-MATH}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 41.6\,{\scriptsize (0.00)} & 53.1\,{\scriptsize (0.00)} & 63.3\,{\scriptsize (0.00)} & 72.8\,{\scriptsize (0.00)} & 81.5\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 40.6\,{\scriptsize (0.35)} & 50.2\,{\scriptsize (0.60)} & 60.5\,{\scriptsize (0.48)} & 70.6\,{\scriptsize (0.41)} & 80.8\,{\scriptsize (0.34)} \\
RepExp & 41.4\,{\scriptsize (0.14)} & 51.5\,{\scriptsize (0.11)} & 64.0\,{\scriptsize (0.12)} & 74.4\,{\scriptsize (0.08)} & 80.4\,{\scriptsize (0.04)} \\
PKTP & 42.8\,{\scriptsize (0.64)} & 54.0\,{\scriptsize (0.54)} & 64.4\,{\scriptsize (0.54)} & 74.0\,{\scriptsize (0.53)} & 83.5\,{\scriptsize (0.36)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{RIMO-N}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 50.2\,{\scriptsize (0.00)} & 63.3\,{\scriptsize (0.00)} & 74.4\,{\scriptsize (0.00)} & 83.3\,{\scriptsize (0.00)} & 89.9\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 47.2\,{\scriptsize (0.89)} & 59.3\,{\scriptsize (0.80)} & 73.3\,{\scriptsize (0.64)} & 82.1\,{\scriptsize (0.51)} & 87.8\,{\scriptsize (0.40)} \\
RepExp & 50.1\,{\scriptsize (0.30)} & 61.8\,{\scriptsize (0.22)} & 74.6\,{\scriptsize (0.17)} & 85.8\,{\scriptsize (0.11)} & 92.3\,{\scriptsize (0.03)} \\
PKTP & 49.4\,{\scriptsize (0.71)} & 61.7\,{\scriptsize (0.87)} & 73.0\,{\scriptsize (0.43)} & 81.1\,{\scriptsize (0.43)} & 89.2\,{\scriptsize (0.35)} \\
\bottomrule
\end{tabular}
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 59.7\,{\scriptsize (0.00)} & 71.2\,{\scriptsize (0.00)} & 79.1\,{\scriptsize (0.00)} & 84.7\,{\scriptsize (0.00)} & 89.2\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 62.3\,{\scriptsize (0.73)} & 70.7\,{\scriptsize (0.67)} & 80.2\,{\scriptsize (0.44)} & 85.3\,{\scriptsize (0.37)} & 89.8\,{\scriptsize (0.29)} \\
RepExp & 59.7\,{\scriptsize (0.23)} & 73.2\,{\scriptsize (0.16)} & 82.0\,{\scriptsize (0.12)} & 85.4\,{\scriptsize (0.08)} & 92.8\,{\scriptsize (0.08)} \\
PKTP & 63.6\,{\scriptsize (0.89)} & 75.4\,{\scriptsize (0.49)} & 80.6\,{\scriptsize (0.46)} & 84.6\,{\scriptsize (0.27)} & 88.4\,{\scriptsize (0.45)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{HMMT}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 35.8\,{\scriptsize (0.00)} & 43.8\,{\scriptsize (0.00)} & 52.3\,{\scriptsize (0.00)} & 61.7\,{\scriptsize (0.00)} & 71.7\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 40.3\,{\scriptsize (0.47)} & 48.2\,{\scriptsize (0.57)} & 54.5\,{\scriptsize (0.63)} & 62.5\,{\scriptsize (0.48)} & 70.8\,{\scriptsize (0.45)} \\
RepExp & 35.8\,{\scriptsize (0.18)} & 41.9\,{\scriptsize (0.20)} & 50.5\,{\scriptsize (0.16)} & 64.0\,{\scriptsize (0.13)} & 70.6\,{\scriptsize (0.10)} \\
PKTP & 37.1\,{\scriptsize (0.63)} & 46.2\,{\scriptsize (0.64)} & 56.1\,{\scriptsize (0.79)} & 64.8\,{\scriptsize (0.78)} & 71.5\,{\scriptsize (0.45)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\par\vspace{6pt}
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{AMO-Bench}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 11.9\,{\scriptsize (0.00)} & 18.7\,{\scriptsize (0.00)} & 26.5\,{\scriptsize (0.00)} & 35.0\,{\scriptsize (0.00)} & 45.0\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 11.7\,{\scriptsize (0.84)} & 17.6\,{\scriptsize (0.80)} & 23.7\,{\scriptsize (0.74)} & 29.3\,{\scriptsize (0.76)} & 41.3\,{\scriptsize (0.92)} \\
RepExp & 12.1\,{\scriptsize (0.40)} & 21.7\,{\scriptsize (0.24)} & 30.9\,{\scriptsize (0.23)} & 38.4\,{\scriptsize (0.35)} & 53.1\,{\scriptsize (0.24)} \\
PKTP & 12.8\,{\scriptsize (0.97)} & 22.8\,{\scriptsize (1.30)} & 32.2\,{\scriptsize (1.15)} & 43.0\,{\scriptsize (1.44)} & 61.1\,{\scriptsize (1.65)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{OlymMATH (Hard)}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 19.7\,{\scriptsize (0.00)} & 31.0\,{\scriptsize (0.00)} & 44.5\,{\scriptsize (0.00)} & 58.6\,{\scriptsize (0.00)} & 72.2\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 19.0\,{\scriptsize (0.52)} & 28.5\,{\scriptsize (0.67)} & 39.8\,{\scriptsize (0.72)} & 55.6\,{\scriptsize (0.92)} & 72.1\,{\scriptsize (0.89)} \\
RepExp & 19.9\,{\scriptsize (0.18)} & 30.6\,{\scriptsize (0.23)} & 44.2\,{\scriptsize (0.20)} & 52.3\,{\scriptsize (0.14)} & 64.3\,{\scriptsize (0.20)} \\
PKTP & 20.4\,{\scriptsize (0.61)} & 31.7\,{\scriptsize (0.96)} & 45.6\,{\scriptsize (0.93)} & 58.0\,{\scriptsize (0.64)} & 72.2\,{\scriptsize (0.62)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\par\vspace{6pt}
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{Omni-MATH}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 50.2\,{\scriptsize (0.00)} & 61.4\,{\scriptsize (0.00)} & 70.7\,{\scriptsize (0.00)} & 78.8\,{\scriptsize (0.00)} & 85.6\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 53.5\,{\scriptsize (0.60)} & 63.6\,{\scriptsize (0.40)} & 71.8\,{\scriptsize (0.42)} & 79.9\,{\scriptsize (0.41)} & 85.1\,{\scriptsize (0.32)} \\
RepExp & 50.1\,{\scriptsize (0.21)} & 63.5\,{\scriptsize (0.12)} & 73.4\,{\scriptsize (0.12)} & 81.5\,{\scriptsize (0.08)} & 84.8\,{\scriptsize (0.08)} \\
PKTP & 52.1\,{\scriptsize (0.63)} & 63.3\,{\scriptsize (0.41)} & 74.5\,{\scriptsize (0.38)} & 81.1\,{\scriptsize (0.42)} & 84.5\,{\scriptsize (0.26)} \\
\bottomrule
\end{tabular}}
\end{minipage}
\hfill
\begin{minipage}[t]{0.49\linewidth}\centering
{\small\textbf{RIMO-N}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}l*{5}{r}@{}}
\toprule
 & @1 & @2 & @4 & @8 & @16 \\
\midrule
Random (Pass@$k$) & 53.1\,{\scriptsize (0.00)} & 65.1\,{\scriptsize (0.00)} & 74.6\,{\scriptsize (0.00)} & 82.4\,{\scriptsize (0.00)} & 89.2\,{\scriptsize (0.00)} \\
\midrule
Linear Probe & 53.1\,{\scriptsize (0.61)} & 67.2\,{\scriptsize (0.58)} & 76.7\,{\scriptsize (0.51)} & 82.8\,{\scriptsize (0.45)} & 88.9\,{\scriptsize (0.46)} \\
RepExp & 53.1\,{\scriptsize (0.25)} & 69.5\,{\scriptsize (0.16)} & 78.4\,{\scriptsize (0.16)} & 83.4\,{\scriptsize (0.11)} & 90.3\,{\scriptsize (0.11)} \\
PKTP & 57.0\,{\scriptsize (1.01)} & 68.9\,{\scriptsize (0.82)} & 77.5\,{\scriptsize (0.60)} & 83.5\,{\scriptsize (0.59)} & 89.0\,{\scriptsize (0.46)} \\
\bottomrule
\end{tabular}
